Cubic graphs with no eigenvalues in the interval (-2,0)

We give a complete characterisation of the cubic graphs with no eigenvalues in the interval $(-2,0)$. There is one thin infinite family consisting of a single graph on $6n$ vertices for each $n \geqslant 2$, and five ``sporadic'' graphs, namely the $3$-prism $K_3 \mathbin{\square} K_2$, the complete bipartite graph $K_{3,3}$, the Petersen graph, the dodecahedron and Tutte's $8$-cage. The proof starts by observing that if a cubic graph has no eigenvalues in $(-2,0)$ then its local structure around a girth-cycle is very constrained. Then a separate case analysis for each possible girth shows that these constraints can be satisfied only by the known examples. All but one of these case analyses can be completed by hand, but for girth five there are sufficiently many cases that it is necessary to use a computer for the analysis.

==> X0.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\node at (0,-2.25) {$X_{0}$};
\end{tikzpicture}


==> X1.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v7);
\draw (v5)--(v8);
\draw (v6)--(v8);
\draw (v6)--(v9);
\draw (v7)--(v9);
\node at (0,-2.25) {$X_{1}$};
\end{tikzpicture}


==> X10.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.293893,0.095492) {};
\node [vertex] (v12) at (-0.769421,-0.250000) {};
\node [vertex] (v13) at (0.000000,-0.809017) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v6)--(v12);
\draw (v7)--(v12);
\draw (v7)--(v13);
\draw (v8)--(v11);
\draw (v8)--(v13);
\node at (0,-2.25) {$X_{10}$};
\end{tikzpicture}


==> X11rot.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (-1.175571,-1.618034) {};
\node [vertex] (v1) at (1.175571,-1.618034) {};
\node [vertex] (v2) at (1.902113,0.618034) {};
\node [vertex] (v3) at (0.000000,2.000000) {};
\node [vertex] (v4) at (-1.902113,0.618034) {};
\node [vertex] (v5) at (-0.587785,-0.809017) {};
\node [vertex] (v6) at (0.587785,-0.809017) {};
\node [vertex] (v7) at (0.951057,0.309017) {};
\node [vertex] (v8) at (0.000000,1.000000) {};
\node [vertex] (v9) at (-0.951057,0.309017) {};
\node [vertex] (v10) at (0.000000,-0.809017) {};
\node [vertex] (v11) at (-0.769421,-0.250000) {};
\node [vertex] (v12) at (0.769421,-0.250000) {};
\node [vertex] (v13) at (0.000000,0.539345) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v6)--(v12);
\draw (v7)--(v12);
\draw (v7)--(v13);
\draw (v8)--(v13);
\draw (v9)--(v11);
\draw (v9)--(v13);
\node at (0,-2.25) {$X_{11}$};
\end{tikzpicture}


==> X12.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.769421,-0.250000) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v7);
\draw (v5)--(v8);
\draw (v6)--(v8);
\draw (v6)--(v10);
\draw (v7)--(v10);
\node at (0,-2.25) {$X_{12}$};
\end{tikzpicture}


==> X2.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v6)--(v10);
\node at (0,-2.25) {$X_{2}$};
\end{tikzpicture}


==> X3.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.475528,0.654508) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v9)--(v11);
\node at (0,-2.25) {$X_{3}$};
\end{tikzpicture}


==> X4.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.475528,0.654508) {};
\node [vertex] (v12) at (-0.769421,-0.250000) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v6)--(v12);
\draw (v7)--(v12);
\draw (v9)--(v11);
\node at (0,-2.25) {$X_{4}$};
\end{tikzpicture}


==> X5.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.475528,0.654508) {};
\node [vertex] (v12) at (0.000000,-0.809017) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v7)--(v12);
\draw (v8)--(v12);
\draw (v9)--(v11);
\node at (0,-2.25) {$X_{5}$};
\end{tikzpicture}


==> X6.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.475528,0.654508) {};
\node [vertex] (v12) at (-0.769421,-0.250000) {};
\node [vertex] (v13) at (0.000000,-0.809017) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v6)--(v12);
\draw (v7)--(v12);
\draw (v7)--(v13);
\draw (v8)--(v13);
\draw (v9)--(v11);
\node at (0,-2.25) {$X_{6}$};
\end{tikzpicture}


==> X7.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.475528,0.654508) {};
\node [vertex] (v12) at (-0.769421,-0.250000) {};
\node [vertex] (v13) at (0.000000,-0.809017) {};
\node [vertex] (v14) at (0.769421,-0.250000) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v6)--(v12);
\draw (v7)--(v12);
\draw (v7)--(v13);
\draw (v8)--(v13);
\draw (v8)--(v14);
\draw (v9)--(v11);
\draw (v9)--(v14);
\node at (0,-2.25) {$X_{7}$};
\end{tikzpicture}


==> X8.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (0.000000,2.000000) {};
\node [vertex] (v1) at (-1.902113,0.618034) {};
\node [vertex] (v2) at (-1.175571,-1.618034) {};
\node [vertex] (v3) at (1.175571,-1.618034) {};
\node [vertex] (v4) at (1.902113,0.618034) {};
\node [vertex] (v5) at (0.000000,1.000000) {};
\node [vertex] (v6) at (-0.951057,0.309017) {};
\node [vertex] (v7) at (-0.587785,-0.809017) {};
\node [vertex] (v8) at (0.587785,-0.809017) {};
\node [vertex] (v9) at (0.951057,0.309017) {};
\node [vertex] (v10) at (-0.475528,0.654508) {};
\node [vertex] (v11) at (0.293893,0.095492) {};
\node [vertex] (v12) at (0.000000,-0.809017) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v10);
\draw (v7)--(v12);
\draw (v8)--(v11);
\draw (v8)--(v12);
\node at (0,-2.25) {$X_{8}$};
\end{tikzpicture}


==> X9rot.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[fill=blue!25, circle, draw=black,inner sep=0.7mm]
\node [vertex] (v0) at (-1.902113,0.618034) {};
\node [vertex] (v1) at (-1.175571,-1.618034) {};
\node [vertex] (v2) at (1.175571,-1.618034) {};
\node [vertex] (v3) at (1.902113,0.618034) {};
\node [vertex] (v4) at (0.000000,2.000000) {};
\node [vertex] (v5) at (-0.951057,0.309017) {};
\node [vertex] (v6) at (-0.587785,-0.809017) {};
\node [vertex] (v7) at (0.587785,-0.809017) {};
\node [vertex] (v8) at (0.951057,0.309017) {};
\node [vertex] (v9) at (0.000000,1.000000) {};
\node [vertex] (v10) at (-0.769421,-0.250000) {};
\node [vertex] (v11) at (0.769421,-0.250000) {};
\node [vertex] (v12) at (0.000000,0.539345) {};
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v1)--(v2);
\draw (v1)--(v6);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v9);
\draw (v5)--(v10);
\draw (v5)--(v12);
\draw (v6)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v11);
\draw (v8)--(v12);
\draw (v9)--(v12);
\node at (0,-2.25) {$X_{9}$};
\end{tikzpicture}

